AlgebraicSystems: Compositional Verification for Autonomous System Design

Autonomous systems require the management of several model views to assure properties such as safety and security among others. A crucial issue in autonomous systems design assurance is the notion of emergent behavior; we cannot use their parts in isolation to examine their overall behavior or performance. Compositional verification attempts to combat emergence by implementing model transformation as structure-preserving maps between model views. AlgebraicDynamics relies on categorical semantics to draw relationships between algebras and model views. We propose AlgebraicSystems, a conglomeration of algebraic methods to assign semantics and categorical primitives to give computational meaning to relationships between models so that the formalisms and resulting tools are interoperable through vertical and horizontal composition.

==> figures/state-machine.tex <==

\documentclass[tikz,crop]{standalone}
\usepackage{xcolor}
\usepackage{pgf}
\usepackage{tikz}

\usetikzlibrary{arrows,automata}
\usepackage[latin1]{inputenc}
\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
                    semithick]
  \tikzstyle{every state}=[text=black]

  \node[initial,state] (A)                    {$x_1$};
  \node[state]         (B) [above right of=A] {$x_2$};
  \node[state]         (D) [below right of=A] {$x_3$};
  \node[state]         (C) [below right of=B] {$x_4$};
  \node[state]         (E) [below of=D]       {$x_5$};

  \path (A) edge              node {} (B)
            edge              node {} (C)
        (B) edge [loop above] node {} (B)
            edge              node {} (C)
        (C) edge              node {} (D)
            edge [bend left]  node {} (E)
        (D) edge [loop below] node {} (D)
            edge              node {} (A)
        (E) edge [bend left]  node {} (A);
\end{tikzpicture}

\end{document}

